A Combinatorial Formula for Test Functions with Pro-p Iwahori Level Structure

The Test Function Conjecture due to Haines and Kottwitz predicts that the geometric Bernstein center is a source of test functions required by the Langlands-Kottwitz method for expressing the local semisimple Hasse-Weil zeta function of a Shimura variety in terms of automorphic L-functions. Haines and Rapoport found an explicit formula for such test functions in the Drinfeld case with pro-p Iwahori level structure. This article generalizes the Haines-Rapoport formula for the Drinfeld case to a broader class of split groups. The main theorem presents a new formula for test functions with pro-p Iwahori level structure, which can be computed through some combinatorics on Coxeter groups. Explicit descriptions of the test function in certain low-rank general linear and symplectic group examples are included.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c||c|c|c|}
\hline
% Length 0
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 0$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 2 & 2 & $\mathbb{Z}$ & 1 & 1 & -2 \\
$\Delta_2$ & 4 & 3 & $\mathbb{Z}/2\mathbb{Z}$ & 0 & 0 & 0 \\
\hline
\multicolumn{7}{|c|}{$A_{w, \Delta_1, k_F} \subseteq A_{w, \Delta_2, k_F}$} \\
\hline
\hline
% Length 1
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 1$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 3 & 3 & $\mathbb{Z}/2\mathbb{Z}$ & 0 & 0 & -1 \\
\hline
\hline
% Length 2, Case 1
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 2$, $w \in X_1$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 2 & 2 & $\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ & 1 & 0 & -2 \\
\hline
\hline
% Length 2, Case 2
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 2$, $w \in X_2$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 2 & 2 & $\mathbb{Z}$ & 1 & 0 & -2 \\
\hline
\hline
% Length 3
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 3$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 1 & 1 & $\mathbb{Z} \times \mathbb{Z}$ & 2 & 0 & -3 \\
\hline
\hline
% Length 4
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 4$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\emptyset$ & 0 & 0 & $\mathbb{Z} \times \mathbb{Z} \times \mathbb{Z}$ & 3 & 0 & -4 \\
\hline
\end{tabular}
\begin{tabular}{|p{5in}|}
\hline
% Length 2, Case 1
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 2$, $w \in X_1$} \\
\hline
$t_{(0, 1, 1, 0)} s_{32}$,
$t_{(1, 0, 1, 0)} s_{3121}$,
$t_{(1, 1, 0, 0)} s_{21}$,
$t_{(1, 1, 0, 0)} s_{2321}$ \\
\hline
\hline
% Length 2, Case 2
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 2$, $w \in X_2$} \\
\hline
$t_{(1, 0, 0, 1)} s_{12}$,
$t_{(1, 0, 1, 0)} s_{1232}$,
$t_{(1, 0, 1, 0)} s_{31}$,
$t_{(1, 1, 0, 0)} s_{123121}$,
$t_{(1, 1, 0, 0)} s_{1231}$,
$t_{(1, 1, 0, 0)} s_{23}$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c||c|c|c|}
\hline
% Length 0
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 0$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 4 & 4 & $\mathbb{Z}/2\mathbb{Z}$ & 0 & 1 & -1 \\
$\Delta_2$ & 4 & 4 & $\mathbb{Z}/2\mathbb{Z}$ & 0 & 1 & -1 \\
$\Delta_3$ & 6 & 4 & $\mathbb{Z}/2\mathbb{Z}$ & 0 & 0 & 1 \\
\hline
\multicolumn{7}{|c|}{$A_{w, \Delta_1, k_F} = A_{w, \Delta_2, k_F} = A_{w, \Delta_3, k_F}$} \\
\hline
\hline
% Length 1
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 1$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 3 & 3 & $\mathbb{Z}$ & 1 & 1 & -2 \\
$\Delta_2$ & 5 & 4 & $\mathbb{Z}/2\mathbb{Z}$ & 0 & 0 & 0 \\
\hline
\multicolumn{7}{|c|}{$A_{w, \Delta_1, k_F} \subseteq A_{w, \Delta_2, k_F}$} \\
\hline
\hline
% Length 2, Case 1
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 2$, $w \in X_1$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 4 & 4 & $\mathbb{Z}/2\mathbb{Z}$ & 0 & 0 & -1 \\
\hline
\hline
% Length 2, Case 2
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 2$, $w \in X_2$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 2 & 2 & $\mathbb{Z} \times \mathbb{Z}$ & 2 & 1 & -3 \\
$\Delta_2$ & 4 & 3 & $\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ & 1 & 0 & -1 \\
\hline
\multicolumn{7}{|c|}{$A_{w, \Delta_1, k_F} \subseteq A_{w, \Delta_2, k_F}$} \\
\hline
\hline
% Length 3, Case 1
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 3$, $w \in X_3$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 3 & 3 & $\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ & 1 & 0 & -2 \\
\hline
\hline
% Length 3, Case 2
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 3$, $w \in X_4$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 3 & 3 & $\mathbb{Z}$ & 1 & 0 & -2 \\
\hline
\hline
% Length 4, Case 1
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 4$, $w \in X_5$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 2 & 2 & $\mathbb{Z} \times \mathbb{Z}$ & 2 & 0 & -3 \\
\hline
\hline
% Length 4, Case 2
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 4$, $w \in X_6$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 2 & 2 & $\mathbb{Z} \times \mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ & 2 & 0 & -3 \\
\hline
\hline
% Length 5
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 5$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 1 & 1 & $\mathbb{Z} \times \mathbb{Z} \times \mathbb{Z}$ & 3 & 0 & -4 \\
\hline
\hline
% Length 6
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 6$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\emptyset$ & 0 & 0 & $\mathbb{Z} \times \mathbb{Z} \times \mathbb{Z} \times \mathbb{Z}$ & 4 & 0 & -5 \\
\hline
\end{tabular}
\begin{tabular}{|p{5in}|}
\hline
% Length 2, Case 1
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 2$, $w \in X_1$} \\
\hline
$t_{(1, 0, 0, 1, 0)} s_{4123}$,
$t_{(1, 0, 1, 0, 0)} s_{123423}$,
$t_{(1, 0, 1, 0, 0)} s_{341232}$,
$t_{(1, 0, 1, 0, 0)} s_{3412}$,
$t_{(1, 1, 0, 0, 0)} s_{12341231}$,
$t_{(1, 1, 0, 0, 0)} s_{12341232}$,
$t_{(1, 1, 0, 0, 0)} s_{123412}$,
$t_{(1, 1, 0, 0, 0)} s_{234121}$,
$t_{(1, 1, 0, 0, 0)} s_{23412321}$,
$t_{(1, 1, 0, 0, 0)} s_{2341}$\\
\hline
\hline
% Length 2, Case 2
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w)=2$, $w \in X_2$} \\
\hline
$t_{(0, 1, 1, 0, 0)} s_{3423}$,
$t_{(1, 0, 1, 0, 0)} s_{341231}$,
$t_{(1, 1, 0, 0, 0)} s_{2312}$,
$t_{(1, 1, 0, 0, 0)} s_{23412312}$,
$t_{(1, 1, 0, 0, 0)} s_{234312}$ \\
\hline
\hline
% Length 3, Case 1
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 3$, $w \in X_3$} \\
\hline
$t_{(0, 1, 0, 1, 0)} s_{423}$,
$t_{(0, 1, 1, 0, 0)} s_{23423}$,
$t_{(0, 1, 1, 0, 0)} s_{34232}$,
$t_{(0, 1, 1, 0, 0)} s_{342}$,
$t_{(1, 0, 0, 1, 0)} s_{41231}$,
$t_{(1, 0, 0, 1, 0)} s_{41232}$,
$t_{(1, 0, 1, 0, 0)} s_{1234231}$,
$t_{(1, 0, 1, 0, 0)} s_{312}$,
$t_{(1, 0, 1, 0, 0)} s_{34121}$,
$t_{(1, 0, 1, 0, 0)} s_{3412321}$,
$t_{(1, 0, 1, 0, 0)} s_{34312}$,
$t_{(1, 1, 0, 0, 0)} s_{12312}$,
$t_{(1, 1, 0, 0, 0)} s_{123412312}$,
$t_{(1, 1, 0, 0, 0)} s_{1234312}$,
$t_{(1, 1, 0, 0, 0)} s_{23121}$,
$t_{(1, 1, 0, 0, 0)} s_{231}$,
$t_{(1, 1, 0, 0, 0)} s_{234123121}$,
$t_{(1, 1, 0, 0, 0)} s_{23421}$,
$t_{(1, 1, 0, 0, 0)} s_{2343121}$,
$t_{(1, 1, 0, 0, 0)} s_{23431}$ \\
\hline
\hline
% Length 3, Case 2
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 3$, $w \in X_4$} \\
\hline
$t_{(1, 0, 0, 0, 1)} s_{123}$,
$t_{(1, 0, 0, 1, 0)} s_{12343}$,
$t_{(1, 0, 0, 1, 0)} s_{412}$,
$t_{(1, 0, 1, 0, 0)} s_{1234232}$,
$t_{(1, 0, 1, 0, 0)} s_{12342}$,
$t_{(1, 0, 1, 0, 0)} s_{341}$,
$t_{(1, 1, 0, 0, 0)} s_{1234121}$,
$t_{(1, 1, 0, 0, 0)} s_{123412321}$,
$t_{(1, 1, 0, 0, 0)} s_{12341}$,
$t_{(1, 1, 0, 0, 0)} s_{234}$ \\
\hline
\hline
% Length 4, Case 1
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 4$, $w \in X_5$} \\
\hline
$t_{(0, 1, 0, 0, 1)} s_{23}$,
$t_{(0, 1, 0, 1, 0)} s_{2343}$,
$t_{(0, 1, 0, 1, 0)} s_{42}$,
$t_{(0, 1, 1, 0, 0)} s_{234232}$,
$t_{(0, 1, 1, 0, 0)} s_{2342}$,
$t_{(0, 1, 1, 0, 0)} s_{34}$,
$t_{(1, 0, 0, 0, 1)} s_{1231}$,
$t_{(1, 0, 0, 0, 1)} s_{1232}$,
$t_{(1, 0, 0, 0, 1)} s_{12}$,
$t_{(1, 0, 0, 1, 0)} s_{123431}$,
$t_{(1, 0, 0, 1, 0)} s_{123432}$,
$t_{(1, 0, 0, 1, 0)} s_{12}$,
$t_{(1, 0, 0, 1, 0)} s_{4121}$,
$t_{(1, 0, 0, 1, 0)} s_{41}$,
$t_{(1, 0, 1, 0, 0)} s_{1232}$,
$t_{(1, 0, 1, 0, 0)} s_{123421}$,
$t_{(1, 0, 1, 0, 0)} s_{12342321}$,
$t_{(1, 0, 1, 0, 0)} s_{123432}$,
$t_{(1, 0, 1, 0, 0)} s_{31}$,
$t_{(1, 0, 1, 0, 0)} s_{3431}$,
$t_{(1, 0, 1, 0, 0)} s_{34}$,
$t_{(1, 1, 0, 0, 0)} s_{123121}$,
$t_{(1, 1, 0, 0, 0)} s_{1231}$,
$t_{(1, 1, 0, 0, 0)} s_{1234123121}$,
$t_{(1, 1, 0, 0, 0)} s_{123421}$,
$t_{(1, 1, 0, 0, 0)} s_{12343121}$,
$t_{(1, 1, 0, 0, 0)} s_{123431}$,
$t_{(1, 1, 0, 0, 0)} s_{2342}$,
$t_{(1, 1, 0, 0, 0)} s_{2343}$,
$t_{(1, 1, 0, 0, 0)} s_{23}$ \\
\hline
\hline
% Length 4, Case 2
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 4$, $w \in X_6$} \\
\hline
$t_{(0, 0, 1, 1, 0)} s_{43}$,
$t_{(0, 1, 0, 1, 0)} s_{4232}$,
$t_{(0, 1, 1, 0, 0)} s_{32}$,
$t_{(0, 1, 1, 0, 0)} s_{3432}$,
$t_{(1, 0, 0, 1, 0)} s_{412321}$,
$t_{(1, 0, 1, 0, 0)} s_{3121}$,
$t_{(1, 0, 1, 0, 0)} s_{343121}$,
$t_{(1, 1, 0, 0, 0)} s_{21}$,
$t_{(1, 1, 0, 0, 0)} s_{2321}$,
$t_{(1, 1, 0, 0, 0)} s_{234321}$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c||c|c|c|}
\hline
% Length 0
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 0$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 4 & 4 & $\mathbb{Z}$ & 1 & 2 & -2 \\
$\Delta_2$ & 6 & 5 & $\mathbb{Z}/2\mathbb{Z}$ & 0 & 1 & 0 \\
$\Delta_3$ & 6 & 5 & $\mathbb{Z}/2\mathbb{Z}$ & 0 & 1 & 0 \\
$\Delta_4$ & 6 & 5 & $\mathbb{Z}/2\mathbb{Z}$ & 0 & 1 & 0 \\
$\Delta_5$ & 8 & 5 & $\mathbb{Z}/2\mathbb{Z}$ & 0 & 0 & 2 \\
\hline
\multicolumn{7}{|c|}{$A_{w, \Delta_1, k_F} \subset A_{w, \Delta_2, k_F} = A_{w, \Delta_3, k_F} = A_{w, \Delta_4, k_F} = A_{w, \Delta_5, k_F}$} \\
\hline
\hline
% Length 1
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 1$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 5 & 5 & $\mathbb{Z}/2\mathbb{Z}$ & 0 & 1 & -1 \\
$\Delta_2$ & 5 & 5 & $\mathbb{Z}/2\mathbb{Z}$ & 0 & 1 & -1 \\
$\Delta_3$ & 7 & 5 & $\mathbb{Z}/2\mathbb{Z}$ & 0 & 0 & 1 \\
\hline
\multicolumn{7}{|c|}{$A_{w, \Delta_1, k_F} = A_{w, \Delta_2, k_F} = A_{w, \Delta_3, k_F}$} \\
\hline
\hline
% Length 2, Case 1
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 2, w \in X_1$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 4 & 4 & $\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ & 1 & 1 & -2 \\
$\Delta_2$ & 4 & 4 & $\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ & 1 & 1 & -2 \\
$\Delta_3$ & 6 & 4 & $\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ & 1 & 0 & 0 \\
\hline
\multicolumn{7}{|c|}{$A_{w, \Delta_1, k_F} = A_{w, \Delta_2, k_F} = A_{w, \Delta_3, k_F}$} \\
\hline
\hline
% Length 2, Case 2
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 2, w \in X_2$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 4 & 4 & $\mathbb{Z}$ & 1 & 1 & -2 \\
$\Delta_2$ & 6 & 5 & $\mathbb{Z}/2\mathbb{Z}$ & 0 & 0 & 0 \\
\hline
\multicolumn{7}{|c|}{$A_{w, \Delta_1, k_F} \subset A_{w, \Delta_2, k_F}$} \\
\hline
\hline
% Length 3, Case 1
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 3, w \in X_3$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 3 & 3 & $\mathbb{Z} \times \mathbb{Z}$ & 2 & 1 & -3 \\
$\Delta_2$ & 5 & 4 & $\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ & 1 & 0 & -1 \\
\hline
\multicolumn{7}{|c|}{$A_{w, \Delta_1, k_F} \subset A_{w, \Delta_2, k_F}$} \\
\hline
\hline
% Length 3, Case 2
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 3, w \in X_4$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 5 & 5 & $\mathbb{Z}/2\mathbb{Z}$ & 0 & 0 & -1 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c||c|c|c|}
\hline
% Length 4, Case 1
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 4, w \in X_5$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 4 & 4 & $\mathbb{Z}$ & 1 & 0 & -2 \\
\hline
\hline
% Length 4, Case 2
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 4, w \in X_6$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 2 & 2 & $\mathbb{Z} \times \mathbb{Z} \times \mathbb{Z}$ & 3 & 1 & -4 \\
$\Delta_2$ & 4 & 3 & $\mathbb{Z} \times \mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ & 2 & 0 & -2 \\
\hline
\multicolumn{7}{|c|}{$A_{w, \Delta_1, k_F} \subset A_{w, \Delta_2, k_F}$} \\
\hline
\hline
% Length 4, Case 3
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 4, w \in X_7$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 4 & 4 & $\mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ & 1 & 0 & -2 \\
\hline
\hline
% Length 5, Case 1
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 5, w \in X_8$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 3 & 3 & $\mathbb{Z} \times \mathbb{Z}$ & 2 & 0 & -3 \\
\hline
\hline
% Length 5, Case 2
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 5, w \in X_9$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 3 & 3 & $\mathbb{Z} \times \mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ & 2 & 0 & -3 \\
\hline
\hline
% Length 6, Case 1
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 6, w \in X_{10}$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 2 & 2 & $\mathbb{Z} \times \mathbb{Z} \times \mathbb{Z}$ & 3 & 0 & -4 \\
\hline
\hline
% Length 6, Case 2
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 6, w \in X_{11}$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 2 & 2 & $\mathbb{Z} \times \mathbb{Z} \times \mathbb{Z} \times \mathbb{Z}/2\mathbb{Z}$ & 3 & 0 & -4 \\
\hline
\hline
% Length 7
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 7$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 1 & 1 & $\mathbb{Z} \times \mathbb{Z} \times \mathbb{Z} \times \mathbb{Z}$ & 4 & 0 & -5 \\
\hline
\hline
% Length 8
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 8$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\emptyset$ & 0 & 0 & $\mathbb{Z} \times \mathbb{Z} \times \mathbb{Z} \times \mathbb{Z} \times \mathbb{Z}$ & 5 & 0 & -6 \\
\hline
\end{tabular}
\begin{tabular}{|p{5in}|}
\hline
% Length 2, Case 1
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 2$, $w \in X_1$} \\
\hline
$t_{(0, 1, 1, 0, 0, 0)} s_{345234}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{34512341}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{234123}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{2345123412}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{2345123423}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{23454123}$ \\
\hline
\hline
% Length 2, Case 2
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 2$, $w \in X_2$} \\
\hline
$t_{(1, 0, 0, 1, 0, 0)} s_{451234}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{12345234}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{34512342}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{34512343}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{345123}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{1234512341}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{1234512342}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{1234512343}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{12345123}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{23451231}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{23451232}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{2345123421}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{2345123431}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{2345123432}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{234512}$ \\
\hline
\hline
% Length 3, Case 1
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 3$, $w \in X_3$} \\
\hline
$X_3$ contains the 30 length-three elements not contained in $X_4$. \\
\hline
\hline
% Length 3, Case 2
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 3$, $w \in X_4$} \\
\hline
$t_{(1, 0, 0, 0, 1, 0)} s_{51234}$,
$t_{(1, 0, 0, 1, 0, 0)} s_{1234534}$,
$t_{(1, 0, 0, 1, 0, 0)} s_{4512343}$,
$t_{(1, 0, 0, 1, 0, 0)} s_{45123}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{123452342}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{123452343}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{1234523}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{3451232}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{345123432}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{34512}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{123451231}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{123451232}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{12345123421}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{12345123431}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{12345123432}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{1234512}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{2345121}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{234512321}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{23451234321}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{23451}$ \\
\hline
\hline
% Length 4, Case 1
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 4$, $w \in X_5$} \\
\hline
$t_{(1, 0, 0, 0, 0, 1)} s_{1234}$,
$t_{(1, 0, 0, 0, 1, 0)} s_{123454}$,
$t_{(1, 0, 0, 0, 1, 0)} s_{5123}$,
$t_{(1, 0, 0, 1, 0, 0)} s_{12345343}$,
$t_{(1, 0, 0, 1, 0, 0)} s_{123453}$,
$t_{(1, 0, 0, 1, 0, 0)} s_{4512}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{12345232}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{1234523432}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{123452}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{3451}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{12345121}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{1234512321}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{123451234321}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{123451}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{2345}$ \\
\hline
\hline
% Length 4, Case 2
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 4$, $w \in X_6$} \\
\hline
$t_{(0, 0, 1, 1, 0, 0)} s_{4534}$,
$t_{(0, 1, 0, 1, 0, 0)} s_{452342}$,
$t_{(0, 1, 1, 0, 0, 0)} s_{3423}$,
$t_{(0, 1, 1, 0, 0, 0)} s_{34523423}$,
$t_{(0, 1, 1, 0, 0, 0)} s_{345423}$,
$t_{(1, 0, 0, 1, 0, 0)} s_{45123421}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{341231}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{3451234231}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{34541231}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{2312}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{23412312}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{234312}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{234512342312}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{2345412312}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{23454312}$ \\
\hline
\hline
% Length 4, Case 3
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 4$, $w \in X_7$} \\
\hline
$X_7$ contains the 60 length-four elements not contained in $X_5 \cup X_6$. \\
\hline
\end{tabular}
\begin{tabular}{|p{5in}|}
\hline
% Length 5, Case 1
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 5$, $w \in X_8$} \\
\hline
$t_{(0, 1, 0, 0, 0, 1)} s_{234}$,
$t_{(0, 1, 0, 0, 1, 0)} s_{23454}$,
$t_{(0, 1, 0, 0, 1, 0)} s_{523}$,
$t_{(0, 1, 0, 1, 0, 0)} s_{2345343}$,
$t_{(0, 1, 0, 1, 0, 0)} s_{23453}$,
$t_{(0, 1, 0, 1, 0, 0)} s_{452}$,
$t_{(0, 1, 1, 0, 0, 0)} s_{2345232}$,
$t_{(0, 1, 1, 0, 0, 0)} s_{234523432}$,
$t_{(0, 1, 1, 0, 0, 0)} s_{23452}$,
$t_{(0, 1, 1, 0, 0, 0)} s_{345}$,
$t_{(1, 0, 0, 0, 0, 1)} s_{12341}$,
$t_{(1, 0, 0, 0, 0, 1)} s_{12342}$,
$t_{(1, 0, 0, 0, 0, 1)} s_{12343}$,
$t_{(1, 0, 0, 0, 0, 1)} s_{123}$,
$t_{(1, 0, 0, 0, 1, 0)} s_{1234541}$,
$t_{(1, 0, 0, 0, 1, 0)} s_{1234542}$,
$t_{(1, 0, 0, 0, 1, 0)} s_{1234543}$,
$t_{(1, 0, 0, 0, 1, 0)} s_{123}$,
$t_{(1, 0, 0, 0, 1, 0)} s_{51231}$,
$t_{(1, 0, 0, 0, 1, 0)} s_{51232}$,
$t_{(1, 0, 0, 0, 1, 0)} s_{512}$,
$t_{(1, 0, 0, 1, 0, 0)} s_{12343}$,
$t_{(1, 0, 0, 1, 0, 0)} s_{1234531}$,
$t_{(1, 0, 0, 1, 0, 0)} s_{1234532}$,
$t_{(1, 0, 0, 1, 0, 0)} s_{123453431}$,
$t_{(1, 0, 0, 1, 0, 0)} s_{123453432}$,
$t_{(1, 0, 0, 1, 0, 0)} s_{1234543}$,
$t_{(1, 0, 0, 1, 0, 0)} s_{412}$,
$t_{(1, 0, 0, 1, 0, 0)} s_{45121}$,
$t_{(1, 0, 0, 1, 0, 0)} s_{451}$,
$t_{(1, 0, 0, 1, 0, 0)} s_{45412}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{1234232}$
$t_{(1, 0, 1, 0, 0, 0)} s_{12342}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{1234521}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{123452321}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{12345234232}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{12345234321}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{1234532}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{123454232}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{1234542}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{341}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{34531}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{34541}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{345}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{1234121}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{123412321}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{12341}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{12345123121}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{1234512342321}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{1234512343121}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{1234521}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{123453121}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{1234531}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{123454121}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{12345412321}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{1234541}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{23452}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{23453}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{23454}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{234}$ \\
\hline
\hline
% Length 5, Case 2
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 5$, $w \in X_9$} \\
\hline
$X_9$ contains the 60 length-five elements not contained in $X_8$. \\
\hline
\hline
% Length 6, Case 1
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 6$, $w \in X_{10}$} \\
\hline
$X_{10}$ contains the 90 length-six elements not contained in $X_{11}$. \\
\hline
\hline
% Length 6, Case 2
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 6$, $w \in X_{11}$} \\
\hline
$t_{(0, 0, 0, 1, 1, 0)} s_{54}$,
$t_{(0, 0, 1, 0, 1, 0)} s_{5343}$,
$t_{(0, 0, 1, 1, 0, 0)} s_{43}$,
$t_{(0, 0, 1, 1, 0, 0)} s_{4543}$,
$t_{(0, 1, 0, 0, 1, 0)} s_{523432}$,
$t_{(0, 1, 0, 1, 0, 0)} s_{4232}$,
$t_{(0, 1, 0, 1, 0, 0)} s_{454232}$,
$t_{(0, 1, 1, 0, 0, 0)} s_{32}$,
$t_{(0, 1, 1, 0, 0, 0)} s_{3432}$,
$t_{(0, 1, 1, 0, 0, 0)} s_{345432}$,
$t_{(1, 0, 0, 0, 1, 0)} s_{51234321}$,
$t_{(1, 0, 0, 1, 0, 0)} s_{412321}$,
$t_{(1, 0, 0, 1, 0, 0)} s_{45412321}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{3121}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{343121}$,
$t_{(1, 0, 1, 0, 0, 0)} s_{34543121}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{21}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{2321}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{234321}$,
$t_{(1, 1, 0, 0, 0, 0)} s_{23454321}$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c||c|c|c|}
\hline
% Length 0
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 0$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 3 & 3 & $\mathbb{Z} \times \mathbb{Z}$ & 2 & 3 & -3 \\
$\Delta_2$ & 5 & 4 & $\mathbb{Z}$ & 1 & 2 & -1 \\
$\Delta_3$ & 5 & 4 & $\mathbb{Z}$ & 1 & 2 & -1 \\
$\Delta_4$ & 5 & 4 & $\mathbb{Z}$ & 1 & 2 & -1 \\
$\Delta_5$ & 7 & 5 & $\mathbb{Z}/3\mathbb{Z}$ & 0 & 1 & 1 \\
$\Delta_6$ & 7 & 5 & $\mathbb{Z}/3\mathbb{Z}$ & 0 & 1 & 1 \\
$\Delta_7$ & 7 & 5 & $\mathbb{Z}/3\mathbb{Z}$ & 0 & 1 & 1 \\
$\Delta_8$ & 7 & 5 & $\mathbb{Z}/3\mathbb{Z}$ & 0 & 1 & 1 \\
$\Delta_9$ & 9 & 5 & $\mathbb{Z}/3\mathbb{Z}$ & 0 & 0 & 3 \\
\hline
\multicolumn{7}{|c|}{
\xymatrix{
 & A_{w,J_{\Delta_5}, k_F} = \cdots = A_{w, J_{\Delta_9}, k_F} & \\
A_{w, J_{\Delta_2}, k_F} \ar[ur] & A_{w, J_{\Delta_3}, k_F} \ar[u] & A_{w, J_{\Delta_4}, k_F} \ar[ul] \\
 & A_{w, J_{\Delta_1}, k_F} \ar[ul] \ar[u] \ar[ur]
}
} \\
\hline
\hline
% Length 1
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 1$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 4 & 4 & $\mathbb{Z}$ & 1 & 2 & -2 \\
$\Delta_2$ & 6 & 5 & $\mathbb{Z}/3\mathbb{Z}$ & 0 & 1 & 0 \\
$\Delta_3$ & 6 & 5 & $\mathbb{Z}/3\mathbb{Z}$ & 0 & 1 & 0 \\
$\Delta_4$ & 6 & 5 & $\mathbb{Z}/3\mathbb{Z}$ & 0 & 1 & 0 \\
$\Delta_5$ & 8 & 5 & $\mathbb{Z}/3\mathbb{Z}$ & 0 & 0 & 2 \\
\hline
\multicolumn{7}{|c|}{$A_{w,J_{\Delta_1}, k_F} \subset A_{w,J_{\Delta_2}, k_F} = \cdots = A_{w,J_{\Delta_5}, k_F}$}\\
\hline
\hline
% Length 2, Case 1
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 2, w \in X_1$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 3 & 3 & $\mathbb{Z} \times \mathbb{Z}$ & 2 & 2 & -3 \\
$\Delta_2$ & 5 & 4 & $\mathbb{Z}$ & 1 & 1 & -1 \\
$\Delta_3$ & 5 & 4 & $\mathbb{Z}$ & 1 & 1 & -1 \\
$\Delta_4$ & 7 & 5 & $\mathbb{Z}/3\mathbb{Z}$ & 0 & 0 & 1 \\
\hline
\multicolumn{7}{|c|}{
\xymatrix{
 & A_{w,J_{\Delta_4}, k_F} & \\
A_{w, J_{\Delta_2}, k_F} \ar[ur] & & A_{w, J_{\Delta_3}, k_F} \ar[ul] \\
 & A_{w, J_{\Delta_1}, k_F} \ar[ul] \ar[ur]
}
} \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c||c|c|c|}
\hline
% Length 2, Case 2
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 2, w \in X_2$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 5 & 5 & $\mathbb{Z}/3\mathbb{Z}$ & 0 & 1 & -1 \\
$\Delta_2$ & 5 & 5 & $\mathbb{Z}/3\mathbb{Z}$ & 0 & 1 & -1 \\
$\Delta_3$ & 7 & 5 & $\mathbb{Z}/3\mathbb{Z}$ & 0 & 0 & 1 \\
\hline
\multicolumn{7}{|c|}{$A_{w,J_{\Delta_1}, k_F} = A_{w,J_{\Delta_2},k_F} = A_{w,J_{\Delta_3},k_F}$} \\
\hline
\hline
% Length 3, Case 1
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 3, w \in X_3$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 4 & 4 & $\mathbb{Z}$ & 1 & 1 & -2 \\
$\Delta_2$ & 6 & 5 & $\mathbb{Z}/3\mathbb{Z}$ & 0 & 0 & 0 \\
\hline
\multicolumn{7}{|c|}{$A_{w,J_{\Delta_1}, k_F} \subset A_{w,J_{\Delta_2},k_F}$} \\
\hline
\hline
% Length 3, Case 2
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 3, w \in X_4$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 4 & 4 & $\mathbb{Z}$ & 1 & 1 & -2 \\
$\Delta_2$ & 4 & 4 & $\mathbb{Z}$ & 1 & 1 & -2 \\
$\Delta_3$ & 6 & 4 & $\mathbb{Z}$ & 1 & 0 & 0 \\
\hline
\multicolumn{7}{|c|}{$A_{w,J_{\Delta_1}, k_F} = A_{w,J_{\Delta_2},k_F} = A_{w,J_{\Delta_3},k_F}$} \\
\hline
\hline
% Length 3, Case 3
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 3, w \in X_5$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 4 & 4 & $\mathbb{Z} \times \mathbb{Z}/3\mathbb{Z}$ & 1 & 1 & -2 \\
$\Delta_2$ & 4 & 4 & $\mathbb{Z} \times \mathbb{Z}/3\mathbb{Z}$ & 1 & 1 & -2 \\
$\Delta_3$ & 6 & 4 & $\mathbb{Z} \times \mathbb{Z}/3\mathbb{Z}$ & 1 & 0 & 0 \\
\hline
\multicolumn{7}{|c|}{$A_{w,J_{\Delta_1}, k_F} = A_{w,J_{\Delta_2},k_F} = A_{w,J_{\Delta_3},k_F}$} \\
\hline
\hline
% Length 4, Case 1
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 4, w \in X_6$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 5 & 5 & $\mathbb{Z}/3\mathbb{Z}$ & 0 & 0 & -1 \\
\hline
\hline
% Length 4, Case 2
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 4, w \in X_7$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 3 & 3 & $\mathbb{Z} \times \mathbb{Z}$ & 2 & 1 & -3 \\
$\Delta_2$ & 5 & 4 & $\mathbb{Z} \times \mathbb{Z}/3\mathbb{Z}$ & 1 & 0 & -1 \\
\hline
\multicolumn{7}{|c|}{$A_{w,J_{\Delta_1}, k_F} \subset A_{w,J_{\Delta_2},k_F}$} \\
\hline
\hline
% Length 4, Case 3
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 4, w \in X_8$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 3 & 3 & $\mathbb{Z} \times \mathbb{Z}$ & 2 & 1 & -3 \\
$\Delta_2$ & 5 & 4 & $\mathbb{Z}$ & 1 & 0 & -1 \\
\hline
\multicolumn{7}{|c|}{$A_{w,J_{\Delta_1}, k_F} \subset A_{w,J_{\Delta_2},k_F}$} \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c||c|c|c|}
\hline
% Length 5, Case 1
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 5, w \in X_9$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 4 & 4 & $\mathbb{Z}$ & 1 & 0 & -2 \\
\hline
\hline
% Length 5, Case 2
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 5, w \in X_{10}$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 4 & 4 & $\mathbb{Z} \times \mathbb{Z}/3\mathbb{Z}$ & 1 & 0 & -2 \\
\hline
\hline
% Length 5, Case 3
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 5, w \in X_{11}$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 2 & 2 & $\mathbb{Z} \times \mathbb{Z} \times \mathbb{Z}$ & 3 & 1 & -4 \\
$\Delta_2$ & 4 & 3 & $\mathbb{Z} \times \mathbb{Z}$ & 2 & 0 & -2 \\
\hline
\multicolumn{7}{|c|}{$A_{w,J_{\Delta_1}, k_F} \subset A_{w,J_{\Delta_2},k_F}$} \\
\hline
\hline
% Length 6, Case 1
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 6, w \in X_{12}$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 3 & 3 & $\mathbb{Z} \times \mathbb{Z}$ & 2 & 0 & -3 \\
\hline
\hline
% Length 6, Case 2
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 6, w \in X_{13}$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 3 & 3 & $\mathbb{Z} \times \mathbb{Z} \times \mathbb{Z}/3\mathbb{Z}$ & 2 & 0 & -3 \\
\hline
\hline
% Length 7
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 7$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 2 & 2 & $\mathbb{Z} \times \mathbb{Z} \times \mathbb{Z}$ & 3 & 0 & -4 \\
\hline
\hline
% Length 8
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 8$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 1 & 1 & $\mathbb{Z} \times \mathbb{Z} \times \mathbb{Z} \times \mathbb{Z}$ & 4 & 0 & -5 \\
\hline
\hline
% Length 9
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 9$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\emptyset$ & 0 & 0 & $\mathbb{Z} \times \mathbb{Z} \times \mathbb{Z} \times \mathbb{Z} \times \mathbb{Z}$ & 5 & 0 & -6 \\ 
\hline
\end{tabular}
\begin{tabular}{|p{5in}|}
\hline
% Length 2, Case 1
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 2$, $w \in X_1$} \\
\hline
$t_{(1, 1, 0, 1, 0, 0)} s_{4523412}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{23452341232}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{34512341231}$ \\
\hline
\hline
% Length 2, Case 2
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 2$, $w \in X_2$} \\
\hline
$X_2$ contains the 18 length-two elements not contained in $X_1$. \\
\hline
\hline
% Length 3, Case 1
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 3$, $w \in X_3$} \\
\hline
$X_3$ contains the 44 length-three elements not contained in $X_4 \cup X_5$. \\
\hline
\hline
% Length 3, Case 2
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 3$, $w \in X_4$} \\
\hline
$t_{(1, 1, 0, 0, 0, 1)} s_{234123}$,
$t_{(1, 1, 0, 0, 1, 0)} s_{23454123}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{2345123423}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{2345123412}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{34512341}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{345234}$ \\
\hline
\hline
% Length 3, Case 3
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 3$, $w \in X_5$} \\
\hline
$t_{(0, 1, 1, 1, 0, 0)} s_{453423}$,
$t_{(1, 0, 1, 1, 0, 0)} s_{45341231}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{4523412312}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{342312}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{3452342312}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{34542312}$ \\
\hline
\hline
% Length 4, Case 1
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 4$, $w \in X_6$} \\
\hline
$X_6$ contains the 48 length-four elements not contained in $X_7 \cup X_8$. \\
\hline
\hline
% Length 4, Case 2
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 4$, $w \in X_7$} \\
\hline
$t_{(0, 1, 1, 0, 1, 0)} s_{53423}$,
$t_{(0, 1, 1, 1, 0, 0)} s_{3453423}$,
$t_{(0, 1, 1, 1, 0, 0)} s_{4523423}$,
$t_{(0, 1, 1, 1, 0, 0)} s_{4534232}$,
$t_{(0, 1, 1, 1, 0, 0)} s_{45342}$,
$t_{(1, 0, 1, 0, 1, 0)} s_{5341231}$,
$t_{(1, 0, 1, 1, 0, 0)} s_{345341231}$,
$t_{(1, 0, 1, 1, 0, 0)} s_{451234231}$,
$t_{(1, 0, 1, 1, 0, 0)} s_{4534121}$,
$t_{(1, 0, 1, 1, 0, 0)} s_{453412321}$,
$t_{(1, 1, 0, 0, 1, 0)} s_{523412312}$,
$t_{(1, 1, 0, 0, 1, 0)} s_{5234312}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{23453412312}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{42312}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{45123412312}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{45234123121}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{4523421}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{4542312}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{2342312}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{23452342312}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{234542312}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{3412312}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{3423121}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{34231}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{34512342312}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{34523423121}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{345234231}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{345412312}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{345423121}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{3454231}$ \\
\hline
\hline
% Length 4, Case 3
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 4$, $w \in X_8$} \\
\hline
$t_{(1, 0, 1, 0, 0, 1)} s_{34123}$,
$t_{(1, 0, 1, 0, 1, 0)} s_{3454123}$,
$t_{(1, 0, 1, 1, 0, 0)} s_{345123423}$,
$t_{(1, 0, 1, 1, 0, 0)} s_{4512342}$,
$t_{(1, 0, 1, 1, 0, 0)} s_{45341}$,
$t_{(1, 1, 0, 0, 0, 1)} s_{1234123}$,
$t_{(1, 1, 0, 0, 0, 1)} s_{2341231}$,
$t_{(1, 1, 0, 0, 0, 1)} s_{2341232}$,
$t_{(1, 1, 0, 0, 0, 1)} s_{23412}$,
$t_{(1, 1, 0, 0, 1, 0)} s_{123454123}$,
$t_{(1, 1, 0, 0, 1, 0)} s_{234541231}$,
$t_{(1, 1, 0, 0, 1, 0)} s_{234541232}$,
$t_{(1, 1, 0, 0, 1, 0)} s_{2345412}$,
$t_{(1, 1, 0, 0, 1, 0)} s_{52312}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{12345123423}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{23451234231}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{23451234232}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{2345312}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{234534312}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{451234121}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{4512341}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{45234}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{12345123412}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{1234523412321}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{123452341}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{234512312}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{23451234121}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{2345123412312}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{23451234312}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{2345234}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{3451231}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{345123421}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{345123431}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{3452342}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{3452343}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{34523}$ \\
\hline
\end{tabular}
\begin{tabular}{|p{5in}|}
\hline
% Length 5, Case 1
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 5$, $w \in X_9$} \\
\hline
$X_9$ contains the 90 length-five elements not contained in $X_{10} \cup X_{11}$. \\
\hline
\hline
% Length 5, Case 2
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 5$, $w \in X_{10}$} \\
\hline
$t_{(0, 1, 0, 1, 1, 0)} s_{5423}$,
$t_{(0, 1, 1, 0, 1, 0)} s_{523423}$,
$t_{(0, 1, 1, 0, 1, 0)} s_{534232}$,
$t_{(0, 1, 1, 0, 1, 0)} s_{5342}$,
$t_{(0, 1, 1, 1, 0, 0)} s_{23453423}$,
$t_{(0, 1, 1, 1, 0, 0)} s_{34534232}$,
$t_{(0, 1, 1, 1, 0, 0)} s_{345342}$,
$t_{(0, 1, 1, 1, 0, 0)} s_{45234232}$,
$t_{(0, 1, 1, 1, 0, 0)} s_{4532}$,
$t_{(0, 1, 1, 1, 0, 0)} s_{453432}$,
$t_{(1, 0, 0, 1, 1, 0)} s_{541231}$,
$t_{(1, 0, 0, 1, 1, 0)} s_{541232}$,
$t_{(1, 0, 1, 0, 1, 0)} s_{51234231}$,
$t_{(1, 0, 1, 0, 1, 0)} s_{534121}$,
$t_{(1, 0, 1, 0, 1, 0)} s_{53412321}$,
$t_{(1, 0, 1, 0, 1, 0)} s_{534312}$,
$t_{(1, 0, 1, 1, 0, 0)} s_{1234534231}$,
$t_{(1, 0, 1, 1, 0, 0)} s_{34534121}$,
$t_{(1, 0, 1, 1, 0, 0)} s_{3453412321}$,
$t_{(1, 0, 1, 1, 0, 0)} s_{4312}$,
$t_{(1, 0, 1, 1, 0, 0)} s_{4512342321}$,
$t_{(1, 0, 1, 1, 0, 0)} s_{453121}$,
$t_{(1, 0, 1, 1, 0, 0)} s_{45343121}$,
$t_{(1, 0, 1, 1, 0, 0)} s_{454312}$,
$t_{(1, 1, 0, 0, 1, 0)} s_{5123412312}$,
$t_{(1, 1, 0, 0, 1, 0)} s_{51234312}$,
$t_{(1, 1, 0, 0, 1, 0)} s_{5234123121}$,
$t_{(1, 1, 0, 0, 1, 0)} s_{523421}$,
$t_{(1, 1, 0, 0, 1, 0)} s_{52343121}$,
$t_{(1, 1, 0, 0, 1, 0)} s_{523431}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{123453412312}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{234534123121}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{23453421}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{412312}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{423121}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{4231}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{451234123121}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{452321}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{45234321}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{45412312}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{45423121}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{454231}$
 $t_{(1, 1, 1, 0, 0, 0)} s_{12342312}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{123452342312}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{1234542312}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{23423121}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{234231}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{234523423121}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{2345234231}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{2345423121}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{23454231}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{34123121}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{3421}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{342321}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{345123423121}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{3452342321}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{345321}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{3454123121}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{345421}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{34542321}$ \\
\hline
\hline
% Length 5, Case 3
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 5$, $w \in X_{11}$} \\
\hline
$t_{(0, 1, 1, 0, 0, 1)} s_{3423}$,
$t_{(0, 1, 1, 0, 1, 0)} s_{345423}$,
$t_{(0, 1, 1, 1, 0, 0)} s_{34523423}$,
$t_{(0, 1, 1, 1, 0, 0)} s_{452342}$,
$t_{(0, 1, 1, 1, 0, 0)} s_{4534}$,
$t_{(1, 0, 1, 0, 0, 1)} s_{341231}$,
$t_{(1, 0, 1, 0, 1, 0)} s_{34541231}$,
$t_{(1, 0, 1, 1, 0, 0)} s_{3451234231}$,
$t_{(1, 0, 1, 1, 0, 0)} s_{45123421}$,
$t_{(1, 0, 1, 1, 0, 0)} s_{4534}$,
$t_{(1, 1, 0, 0, 0, 1)} s_{2312}$,
$t_{(1, 1, 0, 0, 0, 1)} s_{23412312}$,
$t_{(1, 1, 0, 0, 0, 1)} s_{234312}$,
$t_{(1, 1, 0, 0, 1, 0)} s_{2312}$,
$t_{(1, 1, 0, 0, 1, 0)} s_{2345412312}$,
$t_{(1, 1, 0, 0, 1, 0)} s_{23454312}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{234312}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{234512342312}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{23454312}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{45123421}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{452342}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{23412312}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{234512342312}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{2345412312}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{341231}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{3423}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{3451234231}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{34523423}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{34541231}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{345423}$ \\
\hline
\hline
% Length 6, Case 1
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 6$, $w \in X_{12}$} \\
\hline
$X_{12}$ contains the 200 length-six elements not contained in $X_{13}$. \\
\hline
\hline
% Length 6, Case 2
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 6$, $w \in X_{13}$} \\
\hline
$t_{(0, 0, 1, 1, 1, 0)} s_{543}$,
$t_{(0, 1, 0, 1, 1, 0)} s_{54232}$,
$t_{(0, 1, 1, 0, 1, 0)} s_{53432}$,
$t_{(0, 1, 1, 1, 0, 0)} s_{432}$,
$t_{(0, 1, 1, 1, 0, 0)} s_{45432}$,
$t_{(1, 0, 0, 1, 1, 0)} s_{5412321}$,
$t_{(1, 0, 1, 0, 1, 0)} s_{5343121}$,
$t_{(1, 0, 1, 1, 0, 0)} s_{43121}$,
$t_{(1, 0, 1, 1, 0, 0)} s_{4543121}$,
$t_{(1, 1, 0, 0, 1, 0)} s_{5234321}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{42321}$,
$t_{(1, 1, 0, 1, 0, 0)} s_{4542321}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{321}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{34321}$,
$t_{(1, 1, 1, 0, 0, 0)} s_{3454321}$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c||c|c|c|}
\hline
% Length 0
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 0$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 1 & 1 & $\mathbb{Z}$ & 1 & 1 & -2 \\
$\Delta_2$ & 3 & 2 & $\{1\}$ & 0 & 0 & 0 \\
\hline
\multicolumn{7}{|c|}{$A_{w, J_{\Delta_1}, k_F} \subseteq A_{w, J_{\Delta_2}, k_F}$} \\
\hline
\hline
% Length 1
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 1$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 2 & 2 & $\{1\}$ & 0 & 0 & -1 \\
\hline
\hline
% Length 2
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 2$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 1 & 1 & $\mathbb{Z}$ & 1 & 0 & -2 \\
\hline
\hline
% Length 3
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 3$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\emptyset$ & 0 & 0 & $\mathbb{Z} \times \mathbb{Z}$ & 2 & 0 & -3 \\
\hline
\end{tabular}
\end{center}
\renewcommand{\baselinestretch}{2}
\small\normalsize
\end{table}
%%

%%--- Table: Admissible set data GSp_4, mu = (1,1,0,0) ---%
%\begin{table}[hp]
%\caption{Subsets of ${\rm{Adm}}(\mu)$ for $GSp_4$, $\mu = (1,1,0,0)$}
%\label{table::gsp4-1100-adm}
%\renewcommand{\baselinestretch}{1}
%\small\normalsize
%\begin{center}
%\begin{tabular}{|p{5in}|}
%\hline
%% Length 2, Case 1
%\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 2$, $w \in X_1$} \\
%\hline
%
%\end{tabular}
\begin{tabular}{|c|c|c|c||c|c|c|}
\hline
% Length 0
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 0$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 2 & 2 & $\mathbb{Z}$ & 1 & 2 & -2 \\
$\Delta_2$ & 4 & 3 & $\{1\}$ & 0 & 1 & 0 \\
$\Delta_3$ & 4 & 3 & $\{1\}$ & 0 & 1 & 0 \\
$\Delta_4$ & 4 & 3 & $\{1\}$ & 0 & 1 & 0 \\
$\Delta_5$ & 6 & 3 & $\{1\}$ & 0 & 0 & 2 \\
\hline
\multicolumn{7}{|c|}{$A_{w, J_{\Delta_1}, k_F} \subset A_{w, J_{\Delta_2}, k_F} \subset A_{w, J_{\Delta_3}, k_F} = A_{w, J_{\Delta_4}, k_F} = A_{w, J_{\Delta_5}, k_F}$} \\
\hline
\hline
% Length 1
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 1$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 3 & 3 & $\{1\}$ & 0 & 1 & -1 \\
$\Delta_2$ & 3 & 3 & $\{1\}$ & 0 & 1 & -1 \\
$\Delta_3$ & 5 & 3 & $\{1\}$ & 0 & 0 & 1 \\
\hline
\multicolumn{7}{|c|}{$A_{w, J_{\Delta_1}, k_F} = A_{w, J_{\Delta_2}, k_F} = A_{w, J_{\Delta_3}, k_F}$} \\
\hline
\hline
% Length 2
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 2$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 2 & 2 & $\mathbb{Z}$ & 1 & 1 & -2 \\
$\Delta_2$ & 4 & 3 & $\{1\}$ & 0 & 0 & 0 \\
\hline
\multicolumn{7}{|c|}{$A_{w, J_{\Delta_1}, k_F} \subset A_{w, J_{\Delta_2}, k_F}$} \\
\hline
\hline
% Length 3, Case 1
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 3$, $w \in X_1$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 1 & 1 & $\mathbb{Z} \times \mathbb{Z}$ & 2 & 1 & -3 \\
$\Delta_2$ & 3 & 2 & $\mathbb{Z}$ & 1 & 0 & -1 \\
\hline
\multicolumn{7}{|c|}{$A_{w, J_{\Delta_1}, k_F} \subset A_{w, J_{\Delta_2}, k_F}$} \\
\hline
\hline
% Length 3, Case 2
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 3$, $w \in X_2$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 3 & 3 & $\{1\}$ & 0 & 0 & -1 \\
\hline
% Length 4
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 4$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 2 & 2 & $\mathbb{Z}$ & 1 & 0 & -2 \\
\hline
% Length 5
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 5$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\Delta_1$ & 1 & 1 & $\mathbb{Z} \times \mathbb{Z}$ & 2 & 0 & -3 \\
\hline
% Length 6
\multicolumn{7}{|c|}{\cellcolor[gray]{0.9} $\ell(w) = 6$} \\
\hline
Path & $\ell(\Delta)$ & ${\rm{rank}}(J_\Delta)$ & Isom. class of $S_{w,J_\Delta}$ & $A(\Delta)$ &$B(w, \Delta)$ & $C(\Delta)$ \\
\hline
$\emptyset$ & 0 & 0 & $\mathbb{Z} \times \mathbb{Z} \times \mathbb{Z}$ & 3 & 0 & -4 \\
\hline
\end{tabular}
\begin{tabular}{|p{5in}|}
\hline
% Length 3, Case 1
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 2$, $w \in X_1$} \\
\hline
$t_{(0,1,1,0,0,1)} s_{323}$,
$t_{(1,0,1,0,1,0)} s_{31231}$,
$t_{(1,1,0,1,0,0)} s_{2312312}$,
$t_{(1,1,1,0,0,0)} s_{2312312}$,
$t_{(1,1,1,0,0,0)} s_{31231}$,
$t_{(1,1,1,0,0,0)} s_{323}$ \\
\hline
\hline
% Length 3, Case 2
\multicolumn{1}{|c|}{\cellcolor[gray]{0.9}$\ell(w) = 3$, $w \in X_2$} \\
\hline
$t_{(1,0,0,1,1,0)} s_{123}$,
$t_{(1,0,1,0,1,0)} s_{31232}$,
$t_{(1,0,1,0,1,0)} s_{312}$,
$t_{(1,1,0,1,0,0)} s_{12312}$,
$t_{(1,1,0,1,0,0)} s_{23121}$,
$t_{(1,1,0,1,0,0)} s_{2312321}$,
$t_{(1,1,0,1,0,0)} s_{231}$,
$t_{(1,1,1,0,0,0)} s_{3123121}$,
$t_{(1,1,1,0,0,0)} s_{321}$,
$t_{(1,1,1,0,0,0)} s_{323123121}$,
$t_{(1,1,1,0,0,0)} s_{32321}$ \\
\hline
\end{tabular}
